Monotone Circuit Complexity of Matching

We show that the perfect matching function on $n$-vertex graphs requires monotone circuits of size $\smash{2^{n^{\Omega(1)}}}$. This improves on the $n^{\Omega(\log n)}$ lower bound of Razborov (1985). Our proof uses the standard approximation method together with a new sunflower lemma for matchings.

==> pics/m-sunflower.tex <==
\begin{tikzpicture}[scale=1.1]

    \def\colorlist{{
            "VioletRed", "VioletRed", "VioletRed",
            "ForestGreen", "ForestGreen", "ForestGreen",
            "Peach", "Peach", "Peach",
            "black", "black", "black",
            "Periwinkle", "Periwinkle", "Periwinkle",
            "VioletRed", "Sepia", "black", "black", "black"
        }}

    \def\n{14}
    \def\size{0.2cm}

    \foreach \i in {0, 1, ..., \n}{
        \pgfmathparse{\colorlist[\i]}
        \edef\col{\pgfmathresult}
        \node[graph-vert = {\col}{\size}] (u\i) at (\i, 1) {};
        \node[graph-vert = {\col}{\size}] (d\i) at (\i, 0) {};
    }


    \foreach[count = \i] \j / \pos in
        {u1/above, d2/below, d5/below, d10/below, u11/above, u13/above}{
        \draw[very thick] (\j) circle (0.15);
        \node[text height = 0.2cm, \pos = 5pt] at (\j) {$\numletter{\i}$};
    }

    \foreach \i in {2.5, 5.5, 8.5, 11.5}{
        \draw[dashed] (\i, 1.4) -- ++(0, -1.8);        
    }

    \draw[thick] (u1) -- (d2);
    \draw[thick] (d10) -- (u11);

    \foreach \i in {3, 4, 5}{
        \draw[dashed, path fading = north] ([xshift = 5pt, yshift = 5pt]d5) --
            (d5) -- (u\i);
    }

    \foreach \i in {12, 13, 14}{
        \draw[dashed, path fading = south] ([xshift = 5pt, yshift = 5pt]u13) --
            (u13) -- (d\i);
    }
    

    \foreach \i in {6, 7, 8}{
        \foreach \j in {6, 7, 8}{
            \draw[dashed, path fading = north, path fading = middle]
                ([xshift = 1pt, yshift = 0pt]u\i) -- (u\i) -- (d\j);
        }
    }


    \path (u6) ++(-45:0.2) coordinate (t); 
    \draw[ForestGreen, opacity = 0.2, fill, fill opacity = 0.1, thick]
        (d5) ++({atan(2) - 180}:0.2) arc ({atan(2) - 180}:0:0.2) -- ++(0, 1)
        arc (0:90:0.2) -- ++(-2, 0) arc (90:{atan(2) + 180}:0.2) -- cycle;

    \pic[shift = {(d6)}] {shaded-area = {Peach}{2}{1}};

    \draw[Periwinkle, opacity = 0.2, fill, fill opacity = 0.1, thick]
        (d12) ++(135:0.2) arc (135:270:0.2) -- ++(2, 0) arc (-90:45:0.2) -- ++(-1, 1)
        arc (45:135:0.2) -- cycle;
   
\end{tikzpicture}


==> pics/plucking-error.tex <==
\begin{tikzpicture}[scale=1.1]

    \def\colorlistup{{
            "black", "white", "black",
            "white", "white", "white",
            "black", "black", "white",
            "white", "black", "black",
            "black", "black", "black",
        }}
    
    \def\colorlistdown{{
            "white", "black", "white",
            "black", "black", "black",
            "white", "black", "black",
            "white", "black", "white",
            "black", "black", "black",
        }}

    \def\n{14}
    \def\size{0.2cm}

    \foreach \i in {0, 1, ..., \n}{
        \pgfmathparse{\colorlistup[\i]}
        \edef\col{\pgfmathresult}
        \node[graph-vert = {\col}{\size}, black!80, fill = \col!80] (u\i) at (\i, 1) {};
        \pgfmathparse{\colorlistdown[\i]}
        \edef\col{\pgfmathresult}
        \node[graph-vert = {\col}{\size}, black!80, fill = \col!80] (d\i) at (\i, 0) {};
    }


    \foreach[count = \i] \j / \pos in
        {u1/above, d2/below, d5/below, d10/below, u11/above, u13/above}{
        \draw[very thick] (\j) circle (0.15);
        \node[text height = 0.2cm, \pos = 5pt] at (\j) {$\numletter{\i}$};
    }
    \node[text height = 0.2cm, above = 5pt] at (u3) {$c'$};

    \foreach \i in {2.5, 5.5, 8.5, 11.5}{
        \draw[dashed] (\i, 1.4) -- ++(0, -1.8);        
    }

    \draw[thick] (u1) -- (d2);
    \draw[thick] (d10) -- (u11);

    \draw[thick, dashed] (d5) -- (u3);
    \draw[thick, dashed] (d7) -- (u7);
    \draw[thick, dashed] (d14) -- (u13);
    

   
\end{tikzpicture}

